Surrogate-based categorical neighborhoods for mixed-variable blackbox optimization

In simulation-based engineering, design choices are often obtained following the optimization of complex blackbox models. These models frequently involve mixed-variable domains with quantitative and categorical variables. Unlike quantitative variables, categorical variables lack an inherent structure, which makes them difficult to handle, especially in the presence of constraints. This work proposes a systematic approach to structure and model categorical variables in constrained mixed-variable blackbox optimization. Surrogate models of the objective and constraint functions are used to induce problem-specific categorical pseudo-distances. From these pseudo-distances, surrogate-based neighborhoods are constructed using notions of dominance from bi-objective optimization, jointly accounting for information from both the objective and the constraint functions. This study addresses the lack of automatic and constraint-aware categorical neighborhood construction in mixed-variable blackbox optimization. As a proof of concept, these neighborhoods are employed within CatMADS, an extension of the MADS algorithm for categorical variables. The surrogate models are Gaussian processes, and the resulting method is called CatMADS-GP. The method is benchmarked on the Cat-Suite collection of 60 mixed-variable optimization problems and compared with two external mixed-variable solvers. Data profiles indicate that CatMADS-GP achieves the best performance on this collection of problems.

==> CatMADS.tex <==
\begin{tikzpicture}
    % Define colors

% ---------- Color Definitions ----------
\definecolor{myblue}{RGB}{70,130,255}
\definecolor{mypurple}{RGB}{186,85,211}
\definecolor{myred}{RGB}{240,60,60}
\definecolor{myorangegreen}{RGB}{210,180,80}
\definecolor{mygreen}{RGB}{80,180,80}

% ---------- Plane Corner Coordinates ----------
\def\xA{-0.75} \def\xB{1}
\def\xC{-0.5}  \def\xD{1.25}
\def\yBottom{-0.5}
\def\yTop{1.0}

% ---------- Plane Shape ----------
\def\QuarterPlane{(\xA,\yBottom) -- (\xB,\yBottom) -- (\xD,\yTop) -- (\xC,\yTop) -- cycle;}

% ---------- Grid Resolution ----------
\def\XDiv{8}
\def\YDiv{8}

% ---------- Grid Drawing Macro ----------
\newcommand{\DrawGridQuarter}{%
    % Vertical lines
    \foreach \i in {0,...,\XDiv} {
        \pgfmathsetmacro{\t}{\i/\XDiv}
        \pgfmathsetmacro{\xb}{\xA + (\xB - \xA)*\t}
        \pgfmathsetmacro{\xt}{\xC + (\xD - \xC)*\t}
        \draw[black!40] (\xb,\yBottom) -- (\xt,\yTop);
    }
    % Horizontal lines
    \foreach \j in {0,...,\YDiv} {
        \pgfmathsetmacro{\y}{\yBottom + (\yTop - \yBottom)*\j/\YDiv}
        \pgfmathsetmacro{\xl}{\xA + (\xC - \xA)*(\y - \yBottom)/(\yTop - \yBottom)}
        \pgfmathsetmacro{\xr}{\xB + (\xD - \xB)*(\y - \yBottom)/(\yTop - \yBottom)}
        \draw[black!40] (\xl,\y) -- (\xr,\y);
    }
}

% ---------- Vertical Gap Between Planes ----------
\def\Gap{1.6}

% ---------- Plane Color by Index ----------
% bottom -> top = orangegreen, red, purple, blue
\def\PlaneColor#1{%
    \ifcase#1 myorangegreen\or
    myred\or
    mypurple\or
    myblue\or
    mygreen\fi
}

% ---------- Get Grid Line Intersection ----------
\newcommand{\GetGridPoint}[2]{%
    % #1 = vertical index (0 to XDiv)
    % #2 = horizontal index (0 to YDiv)
    \pgfmathsetmacro{\t}{#1/\XDiv}
    \pgfmathsetmacro{\xb}{\xA + (\xB - \xA)*\t}
    \pgfmathsetmacro{\xt}{\xC + (\xD - \xC)*\t}
    \pgfmathsetmacro{\y}{\yBottom + (\yTop - \yBottom)*#2/\YDiv}
    \pgfmathsetmacro{\x}{\xb + (\xt - \xb)*( (\y - \yBottom)/(\yTop - \yBottom) )}
    (\x,\y)
}

    % ---------- Draw Planes ----------
    \foreach \i in {0,...,3} {
        \begin{scope}[shift={(0, \i*\Gap)}, xscale=1.75, yscale=1]
            \fill[\PlaneColor{\i}, opacity=0.4] \QuarterPlane;
            % \draw[black, thick] \QuarterPlane;  % border removed
            \begin{scope}
                \clip \QuarterPlane;
                \DrawGridQuarter
            \end{scope}
        \end{scope}
    }

    % Curly-bracket
    \draw[decorate, decoration={brace, amplitude=8pt}, thick]
    (-1.2, 1*\Gap-0.7) -- (-1.2, 3*\Gap+1.1)
    node[midway, left=6pt, align=center] {\large $\mathcal{N}(\x_{(k)}; 3)$};
    
    % Parallelogram, incumbent and quant poll
    \begin{scope}[shift={(0, 3.4-0.3)}, xscale=1.5, yscale=1] % top plane

      % Base y-values (grid lines 3 and 4)
      \def\ybot{-0.03}
      \def\ytop{0.3571+0.375}
      \def\xleft{-0.29}
      \def\xright{0.72} % width of 1 column
    
      \def\xslant{0.15}

      \draw[black, thick]
        (\xleft, \ybot) --
        (\xright, \ybot) --
        ({\xright + \xslant}, \ytop) --
        ({\xleft + \xslant}, \ytop) -- cycle;

      % xk
      \fill[black] (0.29, 0.351) circle (2pt)
        node[below right, xshift=-3pt, yshift=1pt] {\large $\x_{(k)}$};
    
      % Point
      \def\xk{0.29}
      \def\yk{0.351}
      \def\colw{0.44}
      \def\rowh{0.25}
      \def\xslant{0.0417}

      % ---------- Quantitative poll ---------- %
      % Right (+1 col)
      \fill[black] ({\xk + \colw}, \yk) circle (2pt);
      \draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick]
        (\xk, \yk) -- ({\xk + \colw-0.05}, \yk);

      % Left-top (-1 col, +1 row)
      \fill[black] ({\xk - \colw + \xslant - 0.05}, {\yk + \rowh + 0.1}) circle (2pt);
      \draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick]
        (\xk, \yk) -- ({\xk - \colw + \xslant - 0.01}, {\yk + \rowh + 0.075});

      % Left-bottom (-1 col, -1 row)
      \fill[black] ({\xk - \colw - \xslant - 0.1}, {\yk - \rowh - 0.1}) circle (2pt);
      \draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick]
        (\xk, \yk) -- ({\xk - \colw - \xslant - 0.05}, {\yk - \rowh - 0.075});
      % ---------- Quantitative poll ---------- %

      % ---------- Categorical poll ---------- %
      \fill[black] (0.29, -1.25) circle (2pt);
      \draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick]
        (0.29, 0.351) -- (0.29, -1.2);

      % To upper plane
      \fill[black] (0.29, 1.95) circle (2pt);
      \draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick]
        (0.29, 0.351) -- (0.29, 1.9);
      % ---------- Categorical poll ---------- %

    \end{scope}

\end{tikzpicture}

==> CatMADS_constrained_poll1.tex <==
\newcommand{\curveGreen}{
      (-2.2,-1)
      .. (0.2,-1.5)
      .. (0.8,-1.7) % slight angle introduced here
      .. (2,2)
      .. (0,1)
}

\newcommand{\curveBlue}{(-1,0) .. (0.5,3) .. (2,2) .. (0,1)}

\newcommand{\curveRed}{
  (-2,-0.8)
  .. (0.2,-1.5)
  .. (1.0,-0.8)
  .. (1.5,2)
  .. (0.5,1.2)
  .. (0,1)
}

\begin{tikzpicture}[use Hobby shortcut]
% ---------- Color Definitions ----------
\definecolor{myblue}{RGB}{70,130,255}
\definecolor{mypurple}{RGB}{186,85,211}
\definecolor{myred}{RGB}{240,60,60}
\definecolor{myorangegreen}{RGB}{210,180,80}
\definecolor{mygreen}{RGB}{80,180,80}

% ---------- Plane Corner Coordinates ----------
\def\xA{-0.75} \def\xB{1}
\def\xC{-0.5}  \def\xD{1.25}
\def\yBottom{-0.5}
\def\yTop{1.0}

% ---------- Plane Shape ----------
\def\QuarterPlane{(\xA,\yBottom) -- (\xB,\yBottom) -- (\xD,\yTop) -- (\xC,\yTop) -- cycle;}

% ---------- Grid Resolution ----------
\def\XDiv{8}
\def\YDiv{8}

% ---------- Grid Drawing Macro ----------
\newcommand{\DrawGridQuarter}{%
    % Vertical lines
    \foreach \i in {0,...,\XDiv} {
        \pgfmathsetmacro{\t}{\i/\XDiv}
        \pgfmathsetmacro{\xb}{\xA + (\xB - \xA)*\t}
        \pgfmathsetmacro{\xt}{\xC + (\xD - \xC)*\t}
        \draw[black!40] (\xb,\yBottom) -- (\xt,\yTop);
    }
    % Horizontal lines
    \foreach \j in {0,...,\YDiv} {
        \pgfmathsetmacro{\y}{\yBottom + (\yTop - \yBottom)*\j/\YDiv}
        \pgfmathsetmacro{\xl}{\xA + (\xC - \xA)*(\y - \yBottom)/(\yTop - \yBottom)}
        \pgfmathsetmacro{\xr}{\xB + (\xD - \xB)*(\y - \yBottom)/(\yTop - \yBottom)}
        \draw[black!40] (\xl,\y) -- (\xr,\y);
    }
}

% ---------- Vertical Gap Between Planes ----------
\def\Gap{1.6}

% ---------- Plane Color by Index ----------
\def\PlaneColor#1{%
    \ifcase#1 myblue\or
    mypurple\or
    myred\or
    myorangegreen\or
    mygreen\fi
}

% ---------- Get Grid Line Intersection ----------
\newcommand{\GetGridPoint}[2]{%
    % #1 = vertical index (0 to XDiv)
    % #2 = horizontal index (0 to YDiv)
    \pgfmathsetmacro{\t}{#1/\XDiv}
    \pgfmathsetmacro{\xb}{\xA + (\xB - \xA)*\t}
    \pgfmathsetmacro{\xt}{\xC + (\xD - \xC)*\t}
    \pgfmathsetmacro{\y}{\yBottom + (\yTop - \yBottom)*#2/\YDiv}
    \pgfmathsetmacro{\x}{\xb + (\xt - \xb)*( (\y - \yBottom)/(\yTop - \yBottom) )}
    (\x,\y)
}

% ---------- Draw Planes (remove only bottom plane 0) ----------
\foreach \i in {1,...,4} {
    \begin{scope}[shift={(0, \i*\Gap)}, xscale=1.75, yscale=1]
        \fill[gray, opacity=0.25] \QuarterPlane;
        % \draw[black, thick] \QuarterPlane;  % border removed
        \begin{scope}
            \clip \QuarterPlane;
            \DrawGridQuarter
        \end{scope}
    \end{scope}
}

% ------ Regions (NOW PLANE-COLORED) -------- %

% Green region (plane 4)
\begin{scope}[shift={(0, 4*\Gap)}, xscale=1.75, yscale=1]
  \begin{scope}[scale=0.2, rotate=30, shift={(0.25, 0.75)}]
    \draw[closed, scale=1, fill=myblue, draw=black!40, opacity=0.6] \curveGreen;
  \end{scope}
\end{scope}

% Orange-green region (plane 1)
\begin{scope}[shift={(0, 1*\Gap)}, xscale=1.75, yscale=1]
  \begin{scope}[scale=0.275, rotate=100, shift={(1, -3.75)}]
    \draw[use Hobby shortcut, closed, fill=myorangegreen, draw=black!40, opacity=0.6] \curveBlue;
  \end{scope}
\end{scope}

% Purple region (plane 3)
\begin{scope}[shift={(0, 3*\Gap)}, xscale=1.75, yscale=1]
  \begin{scope}[scale=0.2, rotate=-30, shift={(-0.75, -0.5)}]
    \draw[use Hobby shortcut, closed, fill=mypurple, draw=black!40, opacity=0.6] \curveRed;
  \end{scope}
\end{scope}

% Red ellipse (plane 2)
\begin{scope}[shift={(0, 2*\Gap)}, xscale=1.75, yscale=1]
  \begin{scope}[scale=0.4, rotate=30, shift={(0.75, 0.25)}]
    \fill[myred, opacity=0.6, draw=black!40]
      (0, 0) ellipse [x radius=2, y radius=0.8];
  \end{scope}
\end{scope}

% ------ Regions (NOW PLANE-COLORED) -------- %


% ---------- Feas poll ---------- %
\begin{scope}[shift={(0-0.375, 3.4-0.3)}, xscale=1.5, yscale=1]

  % Base y-values (grid lines 3 and 4)
  \def\ybot{-0.03}
  \def\ytop{0.3571+0.375}
  \def\xleft{-0.29}
  \def\xright{0.72}
  \def\xslant{0.15}

  % Feasible frame + feasible solution
  \draw[black]
      (\xleft, \ybot) --
      (\xright, \ybot) --
      ({\xright + \xslant}, \ytop) --
      ({\xleft + \xslant}, \ytop) -- cycle;

    \fill[black] (0.29, 0.351) circle (2pt)
    node[above, xshift=4pt, yshift=0pt] {$\x_{\mathrm{FEA}}$};



    %\fill[black] (0.29, 1.95) circle (2pt); 
    %
    %\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] (0.29, 0.351) -- (0.29, 1.9);

  % Point
  \def\xk{0.29}
  \def\yk{0.351}
  \def\colw{0.44}
  \def\rowh{0.25}
  \def\xslant{0.0417}

  % --- Categorical neighbors (vertical arrows) --- %
  \fill[black] (0.29, -1.25) circle (2pt);
  \draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick]
    (0.29, 0.351) -- (0.29, -1.2);


\end{scope}
% ---------- Feas poll ---------- %


% ---------- Infeas poll ---------- %
\begin{scope}[shift={(0+0.77, 3.4-0.3+1.6)}, xscale=1.5, yscale=1]

  % Base y-values (grid lines 3 and 4)
  \def\ybot{-0.03}
  \def\ytop{0.3571+0.375}
  \def\xleft{-0.29}
  \def\xright{0.72}
  \def\xslant{0.15}

  % Frame + infeasible solution
  \draw[black]
      (\xleft, \ybot) --
      (\xright, \ybot) --
      ({\xright + \xslant}, \ytop) --
      ({\xleft + \xslant}, \ytop) -- cycle;

  \fill[black] (0.29, 0.351) circle (2pt)
    node[above, xshift=-1pt, yshift=0pt] {$\x_{\mathrm{INF}}$};

  % Point
  \def\xk{0.29}
  \def\yk{0.351}
  \def\colw{0.44}
  \def\rowh{0.25}
  \def\xslant{0.0417}

  % --- Categorical neighbors (vertical arrows out) --- %
  \fill[black] (0.29, 1.95) circle (2pt);
  \draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick]
    (0.29, 0.351) -- (0.29, 1.9);


    %\fill[red] (0.29, -1.25) circle (2pt); 
    %
    %\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] (0.29, 0.351) -- (0.29, -1.2);

\end{scope}
% ---------- Infeas poll ---------- %

\end{tikzpicture}

==> CatMADS_constrained_poll2.tex <==
\newcommand{\curveGreen}{
      (-2.2,-1)
      .. (0.2,-1.5)
      .. (0.8,-1.7) % slight angle introduced here
      .. (2,2)
      .. (0,1)
}

\newcommand{\curveBlue}{(-1,0) .. (0.5,3) .. (2,2) .. (0,1)}

\newcommand{\curveRed}{
  (-2,-0.8)
  .. (0.2,-1.5)
  .. (1.0,-0.8)
  .. (1.5,2)
  .. (0.5,1.2)
  .. (0,1)
}


\begin{tikzpicture}[use Hobby shortcut]
% ---------- Color Definitions ----------
\definecolor{myblue}{RGB}{70,130,255}
\definecolor{mypurple}{RGB}{186,85,211}
\definecolor{myred}{RGB}{240,60,60}
\definecolor{myorangegreen}{RGB}{210,180,80}
\definecolor{mygreen}{RGB}{80,180,80}

% ---------- Plane Corner Coordinates ----------
\def\xA{-0.75} \def\xB{1}
\def\xC{-0.5}  \def\xD{1.25}
\def\yBottom{-0.5}
\def\yTop{1.0}

% ---------- Plane Shape ----------
\def\QuarterPlane{(\xA,\yBottom) -- (\xB,\yBottom) -- (\xD,\yTop) -- (\xC,\yTop) -- cycle;}

% ---------- Grid Resolution ----------
\def\XDiv{8}
\def\YDiv{8}

% ---------- Grid Drawing Macro ----------
\newcommand{\DrawGridQuarter}{%
    % Vertical lines
    \foreach \i in {0,...,\XDiv} {
        \pgfmathsetmacro{\t}{\i/\XDiv}
        \pgfmathsetmacro{\xb}{\xA + (\xB - \xA)*\t}
        \pgfmathsetmacro{\xt}{\xC + (\xD - \xC)*\t}
        \draw[black!40] (\xb,\yBottom) -- (\xt,\yTop);
    }
    % Horizontal lines
    \foreach \j in {0,...,\YDiv} {
        \pgfmathsetmacro{\y}{\yBottom + (\yTop - \yBottom)*\j/\YDiv}
        \pgfmathsetmacro{\xl}{\xA + (\xC - \xA)*(\y - \yBottom)/(\yTop - \yBottom)}
        \pgfmathsetmacro{\xr}{\xB + (\xD - \xB)*(\y - \yBottom)/(\yTop - \yBottom)}
        \draw[black!40] (\xl,\y) -- (\xr,\y);
    }
}

% ---------- Vertical Gap Between Planes ----------
\def\Gap{1.6}

% ---------- Plane Color by Index ----------
\def\PlaneColor#1{%
    \ifcase#1 myblue\or
    mypurple\or
    myred\or
    myorangegreen\or
    mygreen\fi
}

% ---------- Get Grid Line Intersection ----------
\newcommand{\GetGridPoint}[2]{%
    % #1 = vertical index (0 to XDiv)
    % #2 = horizontal index (0 to YDiv)
    \pgfmathsetmacro{\t}{#1/\XDiv}
    \pgfmathsetmacro{\xb}{\xA + (\xB - \xA)*\t}
    \pgfmathsetmacro{\xt}{\xC + (\xD - \xC)*\t}
    \pgfmathsetmacro{\y}{\yBottom + (\yTop - \yBottom)*#2/\YDiv}
    \pgfmathsetmacro{\x}{\xb + (\xt - \xb)*( (\y - \yBottom)/(\yTop - \yBottom) )}
    (\x,\y)
}

% ---------- Draw Planes (remove only bottom plane 0) ----------
\foreach \i in {1,...,4} {
    \begin{scope}[shift={(0, \i*\Gap)}, xscale=1.75, yscale=1]
        \fill[gray, opacity=0.25] \QuarterPlane;
        % \draw[black, thick] \QuarterPlane;  % border removed
        \begin{scope}
            \clip \QuarterPlane;
            \DrawGridQuarter
        \end{scope}
    \end{scope}
}

% ------ Regions (NOW PLANE-COLORED) -------- %

% Green region (plane 4)
\begin{scope}[shift={(0, 4*\Gap)}, xscale=1.75, yscale=1]
  \begin{scope}[scale=0.2, rotate=30, shift={(0.25, 0.75)}]
    \draw[closed, scale=1, fill=myblue, draw=black!40, opacity=0.6] \curveGreen;
  \end{scope}
\end{scope}

% Purple region (plane 1)
\begin{scope}[shift={(0, 1*\Gap)}, xscale=1.75, yscale=1]
  \begin{scope}[scale=0.275, rotate=100, shift={(1, -3.75)}]
    \draw[use Hobby shortcut, closed, fill=myorangegreen, draw=black!40, opacity=0.6] \curveBlue;
  \end{scope}
\end{scope}

% Purple region (plane 3)
\begin{scope}[shift={(0, 3*\Gap)}, xscale=1.75, yscale=1]
  \begin{scope}[scale=0.2, rotate=-30, shift={(-0.75, -0.5)}]
    \draw[use Hobby shortcut, closed, fill=mypurple, draw=black!40, opacity=0.6] \curveRed;
  \end{scope}
\end{scope}

% Red ellipse (plane 2)
\begin{scope}[shift={(0, 2*\Gap)}, xscale=1.75, yscale=1]
  \begin{scope}[scale=0.4, rotate=30, shift={(0.75, 0.25)}]
    \fill[myred, opacity=0.6, draw=black!40]
      (0, 0) ellipse [x radius=2, y radius=0.8];
  \end{scope}
\end{scope}

% ------ Regions (NOW PLANE-COLORED) -------- %


% ---------- Feas poll ---------- %
\begin{scope}[shift={(0-0.375, 3.4-0.3)}, xscale=1.5, yscale=1]

  % Base y-values (grid lines 3 and 4)
  \def\ybot{-0.03}
  \def\ytop{0.3571+0.375}
  \def\xleft{-0.29}
  \def\xright{0.72}
  \def\xslant{0.15}

  % Feasible frame + feasible solution
  \draw[black]
      (\xleft, \ybot) --
      (\xright, \ybot) --
      ({\xright + \xslant}, \ytop) --
      ({\xleft + \xslant}, \ytop) -- cycle;

    \fill[black] (0.29, 0.351) circle (2pt)
    node[above, xshift=4pt, yshift=0pt] {$\x_{\mathrm{FEA}}$};

    \fill[black] (0.29, 1.95+1.6) circle (2pt); 
    %
    \draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] (0.29, 0.351) -- (0.29, 1.9+1.6);

  % Point
  \def\xk{0.29}
  \def\yk{0.351}
  \def\colw{0.44}
  \def\rowh{0.25}
  \def\xslant{0.0417}

  % --- Categorical neighbors (vertical arrows) --- %
  %\fill[red] (0.29, -1.25) circle (2pt);
  %\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick]
  %  (0.29, 0.351) -- (0.29, -1.2);

\end{scope}
% ---------- Feas poll ---------- %


% ---------- Infeas poll ---------- %
\begin{scope}[shift={(0+0.77, 3.4-0.3+1.6)}, xscale=1.5, yscale=1]

  % Base y-values (grid lines 3 and 4)
  \def\ybot{-0.03}
  \def\ytop{0.3571+0.375}
  \def\xleft{-0.29}
  \def\xright{0.72}
  \def\xslant{0.15}

  % Frame + infeasible solution
  \draw[black]
      (\xleft, \ybot) --
      (\xright, \ybot) --
      ({\xright + \xslant}, \ytop) --
      ({\xleft + \xslant}, \ytop) -- cycle;

  \fill[black] (0.29, 0.351) circle (2pt)
    node[above, xshift=-1pt, yshift=0pt] {$\x_{\mathrm{INF}}$};

  % Point
  \def\xk{0.29}
  \def\yk{0.351}
  \def\colw{0.44}
  \def\rowh{0.25}
  \def\xslant{0.0417}

  % --- Categorical neighbors (vertical arrows out) --- %
  %\fill[red] (0.29, 1.95) circle (2pt);
  %\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick]
  %  (0.29, 0.351) -- (0.29, 1.9);

    \fill[black] (0.29, -1.25) circle (2pt); 
    %
    \draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] (0.29, 0.351) -- (0.29, -1.2);

\end{scope}
% ---------- Infeas poll ---------- %

\end{tikzpicture}

==> MADS1.tex <==
\begin{tikzpicture}
        % Grid
        \draw[step=0.5cm,gray,very thin] (0,0) grid (4,4);
        \draw[thick] (1,1) rectangle (3,3);

        % Custom styled arrows with bullets at tips
        \draw[dashed, -{Latex[length=3mm, width=2mm]}, thick] (2,2) -- (1,2);   % Arrow 1
        \fill[black] (1,2) circle (2pt);                                        % Bullet
        \draw[dashed, -{Latex[length=3mm, width=2mm]}, thick] (2,2) -- (2,3);   % Arrow 2
        \fill[black] (2,3) circle (2pt);                                        % Bullet
        \draw[dashed, -{Latex[length=3mm, width=2mm]}, thick] (2,2) -- (2.5,1.5); % Arrow 3
        \fill[black] (2.5,1.5) circle (2pt);                                     % Bullet

        % Center point x_k
        \fill[black] (2,2) circle (2pt) node[above left] {$\x_{(k)}^{\quant}$};

        % Labels for arrow tips
        \node[left] at (1,2.25) {$\y_{(1)}^{\quant}$};
        \node[below] at (2.7,1.65) {$\y_{(2)}^{\quant}$};
        \node[above right] at (1.5,3) {$\y_{(3)}^{\quant}$};
\end{tikzpicture}

==> MADS2.tex <==
\begin{tikzpicture}
        % Grid
        \draw[step=0.125cm,gray, very thin] (0,0) grid (4,4);
        \draw[thick] (1.5,1.5) rectangle (2.5,2.5);

        % Custom arrows with bullet tips
        \draw[dashed, -{Latex[length=3mm, width=2mm]}, thick] (2,2) -- (1.5,2);   % Left
        \fill[black] (1.5,2) circle (2pt);
        \draw[dashed, -{Latex[length=3mm, width=2mm]}, thick] (2,2) -- (2,1.5);   % Down
        \fill[black] (2,1.5) circle (2pt);
        \draw[dashed, -{Latex[length=3mm, width=2mm]}, thick] (2,2) -- (2,2.5);   % Up
        \fill[black] (2,2.5) circle (2pt);
        \draw[dashed, -{Latex[length=3mm, width=2mm]}, thick] (2,2) -- (2.5,2);   % Right
        \fill[black] (2.5,2) circle (2pt);

        % Center point x_k
        \fill[black] (2,2) circle (2pt) node[above left, xshift=1pt] {$\x_{*}$};

        % Labels
        \node[left] at (1.5,2) {$\y_{(4)}^{\quant}$};
        \node[below] at (2,1.5) {$\y_{(5)}^{\quant}$};
        \node[above right] at (1.5,2.5) {$\y_{(6)}^{\quant}$};
        \node[above right] at (2.5,1.75) {$\y_{(7)}^{\quant}$};

\end{tikzpicture}

==> catmads_local_minimum.tex <==
\begin{tikzpicture}

%\clip (-2.85, -0.1) rectangle (4, 7);
\clip (-1.55, -0.1) rectangle (3.1, 7);


\newcommand{\FACE}[5]{ 
  \node[] (C) at (#1, #2, #3) {}; 
  \fill[#5,opacity=0.4] 
    ($(C) + (#4*0.20,#4,#4)$) -- 
    ($(C) + (0,#4,#4)$) -- 
    ($(C) + (0,#4,0)$) -- 
    ($(C) + (#4*0.20,#4,0)$) -- 
    cycle;
  \draw[-] ($(C) + (#4*0.20,#4,#4)$) -- ($(C) + (0,#4,#4)$);
  \draw[-] ($(C) + (#4*0.20,#4,#4)$) -- ($(C) + (#4*0.20,#4,0)$);
  \draw[-] ($(C) + (0,#4,0)$) -- ($(C) + (0,#4,#4)$);
  \draw[-] ($(C) + (0,#4,0)$) -- ($(C) + (#4*0.20,#4,0)$);
}

\newcommand{\FaceSize}{4} 

% Colors
\definecolor{blueface}{RGB}{51,171,255}
\definecolor{redface}{RGB}{236,87,87}
\definecolor{greenface}{RGB}{112,219,112}

% Reduced horizontal spacing
\def\xleft{0}
\def\xmid{1.15}
\def\xright{2.3}

% Left
\FACE{\xleft}{2}{0}{\FaceSize}{greenface}
\FACE{\xleft}{0}{0}{\FaceSize}{redface}
\FACE{\xleft}{-2}{0}{\FaceSize}{blueface}
\fill[black] ($(\xleft,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) circle (2pt);

% Middle
\FACE{\xmid}{2}{0}{\FaceSize}{greenface}
\fill[black] ($(\xmid,2,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) circle (2pt);
\filldraw[gray, thick, rotate around={-45:(\xmid+\FaceSize*0.10, 2+\FaceSize, \FaceSize/2)}] 
  (\xmid+\FaceSize*0.10, 2+\FaceSize, \FaceSize/2) ellipse (6.5pt and 11pt);
\FACE{\xmid}{0}{0}{\FaceSize}{redface}
\filldraw[gray, thick, rotate around={-45:(\xmid+\FaceSize*0.10, 0+\FaceSize, \FaceSize/2)}] 
  (\xmid+\FaceSize*0.10, 0+\FaceSize, \FaceSize/2) ellipse (6.5pt and 11pt);
%
\node at ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) {\LARGE $\star$};
\FACE{\xmid}{-2}{0}{\FaceSize}{blueface}

% Right
\FACE{\xright}{2}{0}{\FaceSize}{greenface}
\FACE{\xright}{0}{0}{\FaceSize}{redface}
\fill[black] ($(\xright,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) circle (2pt);
\FACE{\xright}{-2}{0}{\FaceSize}{blueface}

% Arrows
\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
  ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
  ($(\xmid,2,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$);

\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
  ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
  ($(\xleft+0.1,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$);

\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
  ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
  ($(\xright,0,0) + (\FaceSize*0.10-0.1,\FaceSize, \FaceSize/2)$);

% Labels
\node[anchor=south, text=gray] at ($(\xmid+0.5,2.25,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) {\Large $\bm{y}$};
\node[anchor=west] at ($(\xright,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) {\Large $\z$};

% Plane indices
\node[] at (0.5, 6.5, 0) {\Large $1$};
\node[] at (1.6, 6.5, 0) {\Large $2$};
\node[] at (2.7, 6.5, 0) {\Large $3$};

\end{tikzpicture}


==> distance_hilbert_2D.tex <==
\begin{tikzpicture}[scale=1.2, >=Stealth]

% LEFT SIDE
\node at (-3.5,0.75) {$\mathcal{X}^{\cat} = \{ \uu, \vv, \bm{w} \}$};

% ARROW
\draw[->, thick] (-2,0.75) -- (-0.2,0.75) node[midway, above] {\large $\phi$};

% EMBEDDING SPACE
\begin{scope}[shift={(0.4,-0.2)}]
  % Rectangle for embedding space
  \draw[fill=gray!10, thick] (0,0) rectangle (3,2);
  \node[anchor=west] at (0.05,1.8) {$\mathcal{H}$};

  % Embedded points
  \coordinate (pu) at (1.5,0.8);
  \coordinate (pv) at (1.675,0.55);
  \coordinate (pw) at (1.8,1.7);

  \fill (pu) circle (2pt);
  \fill (pv) circle (2pt);
  \fill (pw) circle (2pt);

  % Labels
  \node[anchor=south, yshift=2pt] at (pu) {\small$\phi(\uu)$};  % moved above
  \node[anchor=west, xshift=2pt] at (pv) {\small$\phi(\vv)$};
  \node[anchor=west, xshift=2pt, yshift=1pt] at (pw) {\small$\phi(\bm{w})$};

\end{scope}

% Neighborhoods on the right
\node[anchor=west] at (3.8,1.15) {$\mathcal{N}(\uu;2)=\mathcal{N}(\vv;2)=\{\uu,\vv\}$};
\node[anchor=west] at (3.8,0.25) {$\mathcal{N}(\bm{w};2)=\{\bm{w},\uu\}$};

% invisible node for caption spacing
\node at (3.8,-0.35) {};

\end{tikzpicture}

==> histograms.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=5pt,
    width=\linewidth*1.1,
    height=6cm,
    ymin=0,
    ymax=10.0,
    x=1.05cm,
    enlarge x limits=0.1,
    ytick={0,2.5,5,7.5,10,12.5},
    ylabel={\% feasible},
    ylabel style={xshift=20pt},
    ylabel near ticks,
    symbolic x coords={
        {(B, Wood, Circle)},
        {(A, Wood, Ellipse)},
        {(A, Composite, Square)},
        {(A, Aluminum, Circle)},
        {(B, Steel, Square)},
        {(B, Aluminum, Square)}
    },
    xtick={
        {(B, Wood, Circle)},
        {(A, Wood, Ellipse)},
        {(A, Composite, Square)},
        {(A, Aluminum, Circle)},
        {(B, Steel, Square)},
        {(B, Aluminum, Square)}
    },
    x tick label style={rotate=45, anchor=east, font=\small},
    xticklabels={
        {$(\B, \Wood, \Circle)$},
        {$(\A, \Wood, \Ellipse)$},
        {$(\A, \Composite, \Square)$},
        {$(\A, \Aluminum, \Circle)$},
        {$(\B, \Steel, \Square)$},
        {$(\B, \Aluminum, \Square)$}
    },
    legend style={
        at={(0.5,1.03)},
        anchor=south,
        legend columns=3,
        draw=none,
        column sep=14pt
    },
    legend image code/.code={
        \draw[#1] (0cm,-0.08cm) rectangle (0.18cm,0.18cm);
    },
    nodes near coords=false,
    unbounded coords=jump
]

% Histo 1
\addplot+[
    fill=blue!35,
    every node near coord/.append style={draw=none, fill=none, text opacity=0},
    nodes near coords={},
] coordinates {
    ({(B, Wood, Circle)}, 9.2)
    ({(A, Wood, Ellipse)}, 6.4)
    ({(A, Composite, Square)}, 0.4)
    ({(A, Aluminum, Circle)}, nan)
    ({(B, Steel, Square)}, nan)
    ({(B, Aluminum, Square)}, nan)
};

% Histo 2
\addplot+[
    fill=red!35,
    every node near coord/.append style={draw=none, fill=none, text opacity=0},
    nodes near coords={},
] coordinates {
    ({(B, Wood, Circle)}, 7.98)
    ({(A, Wood, Ellipse)}, 8.24)
    ({(A, Composite, Square)}, 0.2)
    ({(A, Aluminum, Circle)}, 0.34)
    ({(B, Steel, Square)}, 0.1)
    ({(B, Aluminum, Square)}, nan)
};

% Histo 3
\addplot+[
    fill=green!35,
    every node near coord/.append style={draw=none, fill=none, text opacity=0},
    nodes near coords={},
] coordinates {
    ({(B, Wood, Circle)}, 8.09)
    ({(A, Wood, Ellipse)}, 7.82)
    ({(A, Composite, Square)}, 0.22)
    ({(A, Aluminum, Circle)}, 0.25)
    ({(B, Steel, Square)}, 0.26)
    ({(B, Aluminum, Square)}, 0.095)
};

\legend{250, 5000, 100000}

\end{axis}
\end{tikzpicture}

==> motivation_visual_example1.tex <==
\newcommand{\curveGreen}{
      (-2.2,-1)
      .. (0.2,-1.5)
      .. (0.8,-1.7)
      .. (2,2)
      .. (0,1)
}

\newcommand{\curveBlue}{(-1,0) .. (0.5,3) .. (2,2) .. (0,1)} % kept (unused)

\newcommand{\curveRed}{
  (-2,-0.8)
  .. (0.2,-1.5)
  .. (1.0,-0.8)
  .. (1.5,2)
  .. (0.5,1.2)
  .. (0,1)
}

\begin{tikzpicture}[use Hobby shortcut]
% ---------- Color Definitions ----------
\definecolor{myblue}{RGB}{70,130,255} % (kept, even if unused)
\definecolor{mypurple}{RGB}{186,85,211}
\definecolor{myred}{RGB}{240,60,60}
\definecolor{myorangegreen}{RGB}{210,180,80} % (kept, even if unused)
\definecolor{mygreen}{RGB}{80,180,80}

% Light gray plane fills (unfeasible surfaces look) + contours
\definecolor{planeLight}{RGB}{238,238,238}
\definecolor{planeMid}{RGB}{210,210,210}
\definecolor{contourDark}{RGB}{45,45,45}

% ---- Label style (NO white background, numbers only) ----
\tikzset{
  contourLabel/.style={
    font=\scriptsize,
    text=contourDark
  }
}

% ---------- Plane Corner Coordinates ----------
\def\xA{-0.75} \def\xB{1}
\def\xC{-0.5}  \def\xD{1.25}
\def\yBottom{-0.5}
\def\yTop{1.0}

% ---------- Plane Shape ----------
\def\QuarterPlane{(\xA,\yBottom) -- (\xB,\yBottom) -- (\xD,\yTop) -- (\xC,\yTop) -- cycle;}

% ---------- Vertical Gap Between Planes ----------
\def\Gap{1.6}

% ============================================================
% Keep ONLY: RED, GREEN, PURPLE planes
% New stacking (top -> bottom): PURPLE, RED, GREEN
% i=2 (top): purple
% i=1 (mid): red
% i=0 (bot): green   (moved to be under red)
% ============================================================

% ----------------------------
% Contour label positions + values (FULLY MANUAL)
% ----------------------------

% Green plane (now plane i=0, bottom)
\def\LblGreenOneX{-0.55} \def\LblGreenOneY{-0.2} \def\LblGreenOneVal{$0$}
\def\LblGreenTwoX{0.15}  \def\LblGreenTwoY{0.3} \def\LblGreenTwoVal{$3$}
\def\LblGreenTreX{0.75}  \def\LblGreenTreY{0.7} \def\LblGreenTreVal{$6$}

% Red plane (now plane i=1, middle)  (was Plane 2 before)
\def\LblTwoTwoX{-0.1} \def\LblTwoTwoY{0.5} \def\LblTwoTwoVal{$4$}
\def\LblTwoOneX{-0.25} \def\LblTwoOneY{0.7} \def\LblTwoOneVal{$6$}
\def\LblTwoTreX{-0.4} \def\LblTwoTreY{0.85} \def\LblTwoTreVal{$8$}

% Purple plane (now plane i=2, top)  (was Plane 3 before)
\def\LblThreeTwoX{0.25} \def\LblThreeTwoY{0.5} \def\LblThreeTwoVal{$2$}
\def\LblThreeOneX{0.7} \def\LblThreeOneY{0.75} \def\LblThreeOneVal{$4$}
\def\LblThreeTreX{1} \def\LblThreeTreY{0.85} \def\LblThreeTreVal{$6$}

% ============================================================
% x_star point on the GREEN plane (bottom, i=0) (FULLY MANUAL)
% ============================================================
\def\xStarX{0.62}     % <-- adjust
\def\xStarY{0.05}     % <-- adjust

% ---------- Base level curves ----------
\newcommand{\LevelCurvesSimilarBase}{%
  \pgfmathsetmacro{\cx}{0.29/1.75 -0.1}
  \pgfmathsetmacro{\cy}{0.35 -0.1}

  \draw[contourDark, opacity=0.72, line width=0.50pt] (\cx,\cy) ellipse [x radius=0.55, y radius=0.3];
  \draw[contourDark, opacity=0.72, line width=0.50pt] (\cx,\cy) ellipse [x radius=1.10, y radius=0.52];
  \draw[contourDark, opacity=0.72, line width=0.50pt] (\cx,\cy) ellipse [x radius=1.85, y radius=0.7];
}

% Purple-like base curves (slight rotate)
\newcommand{\LevelCurvesPlaneOne}{%
  \begin{scope}[rotate=5]
    \LevelCurvesSimilarBase
  \end{scope}
}

% Red plane curves (rotated)
\newcommand{\LevelCurvesPlaneTwo}{%
  \pgfmathsetmacro{\cx}{0.29/1.75 -0.1}
  \pgfmathsetmacro{\cy}{0.35 -0.1}
  \begin{scope}[shift={(\cx,\cy)}, rotate=20, shift={(-\cx,-\cy)}]
    \LevelCurvesSimilarBase
  \end{scope}
}

% Green plane curves (large ellipses)
\newcommand{\LevelCurvesGreen}{%
  \draw[contourDark, opacity=0.72, line width=0.50pt] (-1.80,-0.2) ellipse [x radius=3.30, y radius=1.40];
  \draw[contourDark, opacity=0.72, line width=0.50pt] (-2.40,-0.85) ellipse [x radius=3.60, y radius=1.55];
  \draw[contourDark, opacity=0.72, line width=0.50pt] (-2.85,-1.45) ellipse [x radius=3.60, y radius=1.65];
}

% ---------- Plane fills (ONLY i=0..2) ----------
% i=0 green bottom (planeMid)
% i=1 red middle  (planeLight)
% i=2 purple top  (planeLight)
\foreach \i in {0,...,2} {
  \begin{scope}[shift={(0, \i*\Gap)}, xscale=1.75, yscale=1]
    \ifnum\i=0
      \fill[planeMid, opacity=0.35] \QuarterPlane;
    \else
      \fill[planeLight, opacity=0.70] \QuarterPlane;
    \fi
  \end{scope}
}

% ---------- Colored regions (ONLY red+green+purple) ----------
% Purple blob (plane i=2)
\begin{scope}[shift={(1.35, 0.9)}]
  \begin{scope}[shift={(0, 2*\Gap)}, xscale=1.25, yscale=0.7]
    \begin{scope}[scale=0.2, rotate=-30, shift={(-0., -1)}]
      \draw[use Hobby shortcut, closed, fill=mypurple, draw=none, opacity=0.6] \curveRed;
    \end{scope}
  \end{scope}
\end{scope}

% Red ellipse (plane i=1)
\begin{scope}[shift={(0, 1*\Gap)}, xscale=1.75, yscale=1]
  \begin{scope}[scale=0.4, rotate=30, shift={(0.75, 0.25)}]
    \fill[myred, opacity=0.6, draw=none]
      (0, 0) ellipse [x radius=2, y radius=0.8];
  \end{scope}
\end{scope}

% Green ellipse (plane i=0)
\begin{scope}[shift={(0, 0*\Gap)}, xscale=1.75, yscale=1]
  \begin{scope}[scale=0.4, rotate=30, shift={(0.75, 0.25)}]
    \fill[mygreen, opacity=0.6, draw=none]
      (0, 0) ellipse [x radius=1.5, y radius=0.6];
  \end{scope}
\end{scope}

% ---------- Level curves + numbers ON TOP (ONLY i=0..2) ----------
\foreach \i in {0,...,2} {
  \begin{scope}[shift={(0, \i*\Gap)}, xscale=1.75, yscale=1]
    \clip \QuarterPlane;

    \ifnum\i=0
      % GREEN bottom
      \LevelCurvesGreen
      \node[contourLabel] at (\LblGreenOneX,\LblGreenOneY) {\LblGreenOneVal};
      \node[contourLabel] at (\LblGreenTwoX,\LblGreenTwoY) {\LblGreenTwoVal};
      \node[contourLabel] at (\LblGreenTreX,\LblGreenTreY) {\LblGreenTreVal};

    \else\ifnum\i=1
      % RED middle
      \LevelCurvesPlaneTwo
      \node[contourLabel] at (\LblTwoOneX,\LblTwoOneY) {\LblTwoOneVal};
      \node[contourLabel] at (\LblTwoTwoX,\LblTwoTwoY) {\LblTwoTwoVal};
      \node[contourLabel] at (\LblTwoTreX,\LblTwoTreY) {\LblTwoTreVal};

    \else
      % PURPLE top
      \LevelCurvesPlaneOne
      \node[contourLabel] at (\LblThreeOneX,\LblThreeOneY) {\LblThreeOneVal};
      \node[contourLabel] at (\LblThreeTwoX,\LblThreeTwoY) {\LblThreeTwoVal};
      \node[contourLabel] at (\LblThreeTreX,\LblThreeTreY) {\LblThreeTreVal};
    \fi\fi

  \end{scope}
}

% ---------- Feas poll ----------
\begin{scope}[shift={(0-0.375, 3.4-0.3-\Gap)}, xscale=1.5, yscale=1]
  \fill[black] (0.29, 0.351) circle (2pt)
    node[above, xshift=15pt, yshift=-5pt] {$\x_{(k)}$};

  \fill[black] (0.29, 1.95) circle (2pt);
  \draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] (0.29, 0.351) -- (0.29, 1.9);
\end{scope}

% -------- x_star point on GREEN plane (i=0, bottom) --------
%\fill[black] (\xStarX-1.175,\xStarY-0.15) circle (2pt)
%  node[above left] {$x_\star$};

% -------- x_star point on GREEN plane (i=0, bottom) --------
\begin{scope}[shift={(0,0*\Gap)}, xscale=1.5, yscale=1]
  \fill[black] ({(\xStarX-1.175)/1.75}, \xStarY-0.15) circle (2pt)
    node[above left] {$\x_\star$};
\end{scope}

\end{tikzpicture}

==> motivation_visual_example2.tex <==
\newcommand{\curveGreen}{
      (-2.2,-1)
      .. (0.2,-1.5)
      .. (0.8,-1.7)
      .. (2,2)
      .. (0,1)
}

\newcommand{\curveBlue}{(-1,0) .. (0.5,3) .. (2,2) .. (0,1)} % kept (unused)

\newcommand{\curveRed}{
  (-2,-0.8)
  .. (0.2,-1.5)
  .. (1.0,-0.8)
  .. (1.5,2)
  .. (0.5,1.2)
  .. (0,1)
}

\begin{tikzpicture}[use Hobby shortcut]
% ---------- Color Definitions ----------
\definecolor{myblue}{RGB}{70,130,255} % (kept, even if unused)
\definecolor{mypurple}{RGB}{186,85,211}
\definecolor{myred}{RGB}{240,60,60}
\definecolor{myorangegreen}{RGB}{210,180,80} % (kept, even if unused)
\definecolor{mygreen}{RGB}{80,180,80}

% Light gray plane fills (unfeasible surfaces look) + contours
\definecolor{planeLight}{RGB}{238,238,238}
\definecolor{planeMid}{RGB}{210,210,210}
\definecolor{contourDark}{RGB}{45,45,45}

% ---- Label style (NO white background, numbers only) ----
\tikzset{
  contourLabel/.style={
    font=\scriptsize,
    text=contourDark
  }
}

% ---------- Plane Corner Coordinates ----------
\def\xA{-0.75} \def\xB{1}
\def\xC{-0.5}  \def\xD{1.25}
\def\yBottom{-0.5}
\def\yTop{1.0}

% ---------- Plane Shape ----------
\def\QuarterPlane{(\xA,\yBottom) -- (\xB,\yBottom) -- (\xD,\yTop) -- (\xC,\yTop) -- cycle;}

% ---------- Vertical Gap Between Planes ----------
\def\Gap{1.6}

% ============================================================
% Keep ONLY: RED, GREEN, PURPLE planes
% New stacking (top -> bottom): PURPLE, RED, GREEN
% i=2 (top): purple
% i=1 (mid): red
% i=0 (bot): green   (moved to be under red)
% ============================================================

% ----------------------------
% Contour label positions + values (FULLY MANUAL)
% ----------------------------

% Green plane (now plane i=0, bottom)
\def\LblGreenOneX{-0.55} \def\LblGreenOneY{-0.2} \def\LblGreenOneVal{$0$}
\def\LblGreenTwoX{0.15}  \def\LblGreenTwoY{0.3} \def\LblGreenTwoVal{$3$}
\def\LblGreenTreX{0.75}  \def\LblGreenTreY{0.7} \def\LblGreenTreVal{$6$}

% Red plane (now plane i=1, middle)  (was Plane 2 before)
\def\LblTwoTwoX{-0.1} \def\LblTwoTwoY{0.5} \def\LblTwoTwoVal{$4$}
\def\LblTwoOneX{-0.25} \def\LblTwoOneY{0.7} \def\LblTwoOneVal{$6$}
\def\LblTwoTreX{-0.4} \def\LblTwoTreY{0.85} \def\LblTwoTreVal{$8$}

% Purple plane (now plane i=2, top)  (was Plane 3 before)
\def\LblThreeTwoX{0.25} \def\LblThreeTwoY{0.5} \def\LblThreeTwoVal{$2$}
\def\LblThreeOneX{0.7} \def\LblThreeOneY{0.75} \def\LblThreeOneVal{$4$}
\def\LblThreeTreX{1} \def\LblThreeTreY{0.85} \def\LblThreeTreVal{$6$}

% ============================================================
% x_star point on the GREEN plane (bottom, i=0) (FULLY MANUAL)
% ============================================================
\def\xStarX{0.62}     % <-- adjust
\def\xStarY{0.05}     % <-- adjust

% ---------- Base level curves ----------
\newcommand{\LevelCurvesSimilarBase}{%
  \pgfmathsetmacro{\cx}{0.29/1.75 -0.1}
  \pgfmathsetmacro{\cy}{0.35 -0.1}

  \draw[contourDark, opacity=0.72, line width=0.50pt] (\cx,\cy) ellipse [x radius=0.55, y radius=0.3];
  \draw[contourDark, opacity=0.72, line width=0.50pt] (\cx,\cy) ellipse [x radius=1.10, y radius=0.52];
  \draw[contourDark, opacity=0.72, line width=0.50pt] (\cx,\cy) ellipse [x radius=1.85, y radius=0.7];
}

% Purple-like base curves (slight rotate)
\newcommand{\LevelCurvesPlaneOne}{%
  \begin{scope}[rotate=5]
    \LevelCurvesSimilarBase
  \end{scope}
}

% Red plane curves (rotated)
\newcommand{\LevelCurvesPlaneTwo}{%
  \pgfmathsetmacro{\cx}{0.29/1.75 -0.1}
  \pgfmathsetmacro{\cy}{0.35 -0.1}
  \begin{scope}[shift={(\cx,\cy)}, rotate=20, shift={(-\cx,-\cy)}]
    \LevelCurvesSimilarBase
  \end{scope}
}

% Green plane curves (large ellipses)
\newcommand{\LevelCurvesGreen}{%
  \draw[contourDark, opacity=0.72, line width=0.50pt] (-1.80,-0.2) ellipse [x radius=3.30, y radius=1.40];
  \draw[contourDark, opacity=0.72, line width=0.50pt] (-2.40,-0.85) ellipse [x radius=3.60, y radius=1.55];
  \draw[contourDark, opacity=0.72, line width=0.50pt] (-2.85,-1.45) ellipse [x radius=3.60, y radius=1.65];
}

% ---------- Plane fills (ONLY i=0..2) ----------
% i=0 green bottom (planeMid)
% i=1 red middle  (planeLight)
% i=2 purple top  (planeLight)
\foreach \i in {0,...,2} {
  \begin{scope}[shift={(0, \i*\Gap)}, xscale=1.75, yscale=1]
    \ifnum\i=0
      \fill[planeMid, opacity=0.35] \QuarterPlane;
    \else
      \fill[planeLight, opacity=0.70] \QuarterPlane;
    \fi
  \end{scope}
}

% ---------- Colored regions (ONLY red+green+purple) ----------
% Purple blob (plane i=2)
\begin{scope}[shift={(1.35, 0.9)}]
  \begin{scope}[shift={(0, 2*\Gap)}, xscale=1.5, yscale=0.75]
    \begin{scope}[scale=0.2, rotate=-30, shift={(-0., -1)}]
      \draw[use Hobby shortcut, closed, fill=mypurple, draw=none, opacity=0.6] \curveRed;
    \end{scope}
  \end{scope}
\end{scope}

% Red ellipse (plane i=1)
\begin{scope}[shift={(0, 1*\Gap)}, xscale=1.75, yscale=1]
  \begin{scope}[scale=0.4, rotate=30, shift={(0.75, 0.25)}]
    \fill[myred, opacity=0.6, draw=none]
      (0, 0) ellipse [x radius=2, y radius=0.8];
  \end{scope}
\end{scope}

% Green ellipse (plane i=0)
\begin{scope}[shift={(0, 0*\Gap)}, xscale=1.75, yscale=1]
  \begin{scope}[scale=0.4, rotate=30, shift={(0.75, 0.25)}]
    \fill[mygreen, opacity=0.6, draw=none]
      (0, 0) ellipse [x radius=1.5, y radius=0.6];
  \end{scope}
\end{scope}

% ---------- Level curves + numbers ON TOP (ONLY i=0..2) ----------
\foreach \i in {0,...,2} {
  \begin{scope}[shift={(0, \i*\Gap)}, xscale=1.75, yscale=1]
    \clip \QuarterPlane;

    \ifnum\i=0
      % GREEN bottom
      \LevelCurvesGreen
      \node[contourLabel] at (\LblGreenOneX,\LblGreenOneY) {\LblGreenOneVal};
      \node[contourLabel] at (\LblGreenTwoX,\LblGreenTwoY) {\LblGreenTwoVal};
      \node[contourLabel] at (\LblGreenTreX,\LblGreenTreY) {\LblGreenTreVal};

    \else\ifnum\i=1
      % RED middle
      \LevelCurvesPlaneTwo
      \node[contourLabel] at (\LblTwoOneX,\LblTwoOneY) {\LblTwoOneVal};
      \node[contourLabel] at (\LblTwoTwoX,\LblTwoTwoY) {\LblTwoTwoVal};
      \node[contourLabel] at (\LblTwoTreX,\LblTwoTreY) {\LblTwoTreVal};

    \else
      % PURPLE top
      \LevelCurvesPlaneOne
      \node[contourLabel] at (\LblThreeOneX,\LblThreeOneY) {\LblThreeOneVal};
      \node[contourLabel] at (\LblThreeTwoX,\LblThreeTwoY) {\LblThreeTwoVal};
      \node[contourLabel] at (\LblThreeTreX,\LblThreeTreY) {\LblThreeTreVal};
    \fi\fi

  \end{scope}
}

% ---------- Feas poll ----------
\begin{scope}[shift={(0-0.375, 3.4-0.3-\Gap)}, xscale=1.5, yscale=1]
  \fill[black] (0.29, 0.351) circle (2pt)
    node[above, xshift=15pt, yshift=-5pt] {$\x_{(k)}$};

  \fill[black] (0.29, 1.95-2*\Gap) circle (2pt);
  \draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] (0.29, 0.351) -- (0.29, 2-2*\Gap);
\end{scope}


% -------- x_star point on GREEN plane (i=0, bottom) --------
\begin{scope}[shift={(0,0*\Gap)}, xscale=1.5, yscale=1]
  \fill[black] ({(\xStarX-1.175)/1.75}, \xStarY-0.15) circle (2pt)
    node[above left] {$\x_\star$};
\end{scope}

\end{tikzpicture}

==> neighbors_example.tex <==
% choose the epsilon used to represent p_u = 0 on a log axis
\def\PUZERO{1e-5}

\begin{tikzpicture}
\begin{loglogaxis}[
    width=1\linewidth,
    height=9cm,
    %xlabel={$p_u$},
    %ylabel={$s_u$},
    xmin=\PUZERO,
    xmax=1,
    ymin=1e-6,
    ymax=1e-1,
    grid=major,
    major grid style={gray!35},
    minor tick num=0,
    tick align=outside,
    clip=false,
    xtick={1e-4,1e-3,1e-2,1e-1,1},
    extra x ticks={\PUZERO},
    extra x tick labels={$0$},
    extra x tick style={
        major tick length=0pt,
        tick label style={yshift=2pt}
    },
]

% ---- candidates ----
\addplot[
    only marks,
    mark=*,
    mark size=1.8pt,
    color=black
] coordinates {
(5.5024986777147372e-02,7.8089796519540400e-03)
(1.9997524909457470e-02,4.0730123931131956e-05)
(\PUZERO,7.7751486083585952e-03)
(1.4977504335508561e-02,6.7671612646869050e-06)
(1.9996236129080802e-02,7.7829551742105707e-03)
(4.2458889974025991e-02,1.4604167647203070e-05)
(3.0024329308403125e-02,7.8089796519540400e-03)
(\PUZERO,4.0730123931131956e-05)
(6.2571577866207123e-02,7.7751486083585952e-03)
(6.2245669007587517e-02,6.7671612646869050e-06)
(2.9915266726462705e-02,7.7829551742105707e-03)
(3.0013178591780473e-02,1.4604167647203070e-05)
(\PUZERO,3.9814515997971256e-02)
(3.0077836011516097e-02,3.2171067249630036e-02)
(4.2515079871554770e-02,3.9781228466862384e-02)
(5.6337622054846617e-02,3.2137649918795530e-02)
(5.2482573797107614e-02,3.9788909616363943e-02)
(2.2454073420322629e-02,3.2145361019785490e-02)
(7.9999787736330166e-02,7.8022388901937134e-03)
(6.5012280505818906e-02,3.3963077583187840e-05)
(6.5772936168982488e-01,7.7684077321276135e-03)
(\PUZERO,7.7762143243940152e-03)
%(1.2561234601095657e-02,7.8370328997490191e-06)
};

% ---- selected neighbors with nonzero p_u ----
\addplot[
    only marks,
    mark=*,
    mark size=1.8pt,
    color=blue,
    nodes near coords,
    point meta=explicit,
    every node near coord/.append style={font=\large, black, yshift=2pt}
] coordinates {
(1.05e-02,1.2e-05) [2]
(1.4977504335508561e-02,6.7671612646869050e-06) [3]
};

% ---- selected points on the "zero" axis ----
\addplot[
    only marks,
    mark=*,
    mark size=1.8pt,
    color=blue
] coordinates {
(\PUZERO,4.0730123931131956e-05)
(\PUZERO,7.7751486083585952e-03)
(\PUZERO,7.7762143243940152e-03+0.01)
(\PUZERO,3.9814515997971256e-02)
};

% ---- labels with custom yshifts ----
\addplot[
    only marks, mark=none, nodes near coords, point meta=explicit,
    every node near coord/.append style={font=\large, black, anchor=east, xshift=0pt, yshift=2pt}
] coordinates {(\PUZERO,4.0730123931131956e-05) [1]};

\addplot[
    only marks, mark=none, nodes near coords, point meta=explicit,
    every node near coord/.append style={font=\large, black, anchor=east, xshift=0pt, yshift=-2pt}
] coordinates {(\PUZERO,7.7751486083585952e-03) [4]};

\addplot[
    only marks, mark=none, nodes near coords, point meta=explicit,
    every node near coord/.append style={font=\large, black, anchor=east, xshift=0pt, yshift=6pt}
] coordinates {(\PUZERO,7.7762143243940152e-03+0.01) [5]};

\addplot[
    only marks, mark=none, nodes near coords, point meta=explicit,
    every node near coord/.append style={font=\large, black, anchor=east, xshift=0pt, yshift=3pt}
] coordinates {(\PUZERO,3.9814515997971256e-02) [6]};

% ---- manual labels ----
\begin{scope}[xshift=481pt]
    \node[blue, font=\small, xshift=51pt, yshift=0pt]   at (axis cs:1e-11,4.073e-05) {(\B, \Steel, \Square)};
    \node[blue, font=\small, xshift=48pt, yshift=15pt]   at (axis cs:1e-11,7.775e-03) {(\A, \Aluminum, \Circle)};
    \node[blue, font=\small, xshift=50pt, yshift=0pt]  at (axis cs:1e-11,7.776e-03) {(\A, \Wood, \Ellipse)};
    \node[blue, font=\small, xshift=50pt, yshift=0pt]   at (axis cs:1e-11,3.981e-02) {(\A, \Composite, \Square)};
\end{scope}
%
\begin{scope}[xshift=-6pt, yshift=0pt]
    \node[blue, font=\small, xshift=-45pt, yshift=5pt] at (axis cs:1.05e-02,1.2e-05) {(\B, \Wood, \Ellipse)};
    \node[blue, font=\small, xshift=-45pt, yshift=-2pt] at (axis cs:1.498e-02,6.767e-06) {(\B, \Aluminum, \Circle)};
\end{scope}

\end{loglogaxis}

% --- axis break ---
\draw[black, line width=0.9pt]
  ([xshift=11pt,yshift=-4pt]current axis.south west) --
  ([xshift=19pt,yshift=5pt]current axis.south west);

\draw[black, line width=0.9pt]
  ([xshift=15pt,yshift=-4pt]current axis.south west) --
  ([xshift=23pt,yshift=5pt]current axis.south west);

% ---- custom axis arrows ----
\draw[-{Latex}, line width=0.9pt]
  (current axis.south west) -- ([xshift=12pt]current axis.south east)
  node[below left=1pt, xshift=16pt] {$p_u$};

\draw[-{Latex}, line width=0.9pt]
  (current axis.south west) -- ([yshift=12pt]current axis.north west)
  node[left=1pt] {$s_u$};

\end{tikzpicture}

==> rank1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south), x=0.58cm,y=0.48cm,>=Latex, every node/.style={font=\normalsize}]
  % axes
    \draw[-{Latex}] (0,0) -- (6.25,0) node[below left=1pt] {$p_{\uu}$};
  \draw[-{Latex}] (0,0) -- (0,6) node[left=1pt] {$s_{\uu}$};

  % points
  \fill (0, 2) circle (1.6pt) node[left=1pt] {1};
  \fill (1, 1.5) circle (1.6pt) node[left=1pt] {2};
  \fill (2, 1) circle (1.6pt) node[left=1pt] {3};
  \fill (3, 0.5) circle (1.6pt) node[left=1pt] {4};

  % other points
  \fill (0,4) circle (1.6pt);
  \fill (0,5) circle (1.6pt);
  \fill (1.90,2.55) circle (1.6pt);
  \fill (2.70,3.65) circle (1.6pt);
  \fill (3.30,3.20) circle (1.6pt);
  \fill (4.00,2.25) circle (1.6pt);
  \fill (5.00,3.45) circle (1.6pt);
\end{tikzpicture}


==> rank2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south), x=0.58cm,y=0.48cm,>=Latex, every node/.style={font=\normalsize}]
    \draw[-{Latex}] (0,0) -- (6.25,0) node[below left=1pt] {$p_{\uu}$};
  \draw[-{Latex}] (0,0) -- (0,6) node[left=1pt] {$s_{\uu}$};

  % points 5 & 6
  \fill (0,4) circle (1.6pt) node[left=1pt] {5};
  \fill (0,5) circle (1.6pt) node[left=1pt] {6};

  % Pareto 1..4
  \fill (0, 2) circle (1.6pt) node[left=1pt] {1};
  \fill (1, 1.5) circle (1.6pt) node[left=1pt] {2};
  \fill (2, 1) circle (1.6pt) node[left=1pt] {3};
  \fill (3, 0.5) circle (1.6pt) node[left=1pt] {4};

  % points 7..11
  \fill (1.90,2.55) circle (1.6pt);
  \fill (2.70,3.65) circle (1.6pt);
  \fill (3.30,3.20) circle (1.6pt);
  \fill (4.00,2.25) circle (1.6pt);
  \fill (5.00,3.45) circle (1.6pt);
\end{tikzpicture}


==> rank3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south), x=0.58cm,y=0.48cm,>=Latex, every node/.style={font=\normalsize}]
    \draw[-{Latex}] (0,0) -- (6.25,0) node[below left=1pt] {$p_{\uu}$};
  \draw[-{Latex}] (0,0) -- (0,6) node[left=1pt] {$s_{\uu}$};

  % points 5 & 6
  \fill (0,4) circle (1.6pt) node[left=3pt] {5};
  \fill (0,5) circle (1.6pt) node[left=3pt] {6};

  % Pareto 1..4
  \fill (0, 2) circle (1.6pt) node[left=1pt] {1};
  \fill (1, 1.5) circle (1.6pt) node[left=1pt] {2};
  \fill (2, 1) circle (1.6pt) node[left=1pt] {3};
  \fill (3, 0.5) circle (1.6pt) node[left=1pt] {4};

  % points 7..11
  \fill (1.90,2.55) circle (1.6pt) node[left=1pt] {7};
  \fill (2.70,3.65) circle (1.6pt) node[left=1pt] {8};
  \fill (3.30,3.20) circle (1.6pt) node[left=1pt] {9};
  \fill (4.00,2.25) circle (1.6pt) node[left=1pt] {10};
  \fill (5.00,3.45) circle (1.6pt) node[left=1pt] {11};
\end{tikzpicture}


==> rank_unconstrained.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south), x=0.58cm,y=0.48cm,>=Latex, every node/.style={font=\normalsize}]
  \draw[-{Latex}] (0,0) -- (3.5,0) node[below left=1pt] {$p_{\uu}$};
  \draw[-{Latex}] (0,0) -- (0,6) node[above left=2pt] {$s_{\uu}$};

  % points 1 - 5
  \fill (0,1)    circle (1.6pt) node[left=3pt] {1};
  \fill (0,2.5)  circle (1.6pt) node[left=3pt] {2};
  \fill (0,4)    circle (1.6pt) node[left=3pt] {3};
  \fill (0,4.75) circle (1.6pt) node[left=3pt] {4};
  \fill (0,5.75) circle (1.6pt) node[left=3pt] {5};
\end{tikzpicture}

==> scatter3.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2\linewidth,
    height=6.2cm,
    xmode=log,
    xmin=0.008, xmax=12,
    xlabel={\% feasible},
    ymin=0, ymax=32,
    ytick={0,6,12,18,24,30},
    ylabel={Best objective value},
    grid=both,
    clip=false,
    minor grid style={gray!20},
    major grid style={gray!40},
]

% slightly jittered x positions ONLY for visualization
\addplot+[only marks, mark=*] coordinates {
    (8.09, 28.28)
    (7.82, 24.09)
    (0.27, 9.98)   % was 0.26
    (0.24, 18.26)  % was 0.25
    (0.21, 8.79)   % was 0.22
    (0.01, 13.95)
};

\node[anchor=east, font=\small] at (axis cs:8.09,29.2) {(\B, \Wood, \Circle)};
\node[anchor=east, yshift=8pt, font=\small] at (axis cs:7.82,23.1) {(\A, \Wood, \Ellipse)};
\node[anchor=west, font=\small] at (axis cs:0.27,10.9) {(\B, \Steel, \Square)};
\node[anchor=west, font=\small] at (axis cs:0.24,19.3) {(\A, \Aluminum, \Circle)};
\node[anchor=west, font=\small] at (axis cs:0.21,7.7) {(\A, \Composite, \Square)};
\node[anchor=west, font=\small] at (axis cs:0.01,14.9) {(\B, \Aluminum, \Square)};

\end{axis}
\end{tikzpicture}
